Theory-agnostic nonclassicality certification in an integrated photonic circuit

Certifying nonclassicality without assuming any particular underlying physical theory constitutes both a foundational challenge and a requirement for device-independent protocols. Realizing such theory-independent certification in scalable architectures is essential for connecting fundamental tests with emerging quantum technologies. Integrated photonic circuits are a leading platform for scalable quantum information processing, motivating the development of rigorous methods to certify the nonclassical resources underpinning quantum advantage. In this paper, we report a theory-independent certification of generalized contextuality on a three-mode integrated photonic circuit. Our approach combines theory-agnostic tomography with simplex-embeddability certification---a framework that requires no assumptions about the underlying physical theory---and applies it to experimental data from a three-mode photonic circuit seeded by single photons. An independently constructed quantum model of the experiment provides a consistency check on the observed nonclassicality, without entering the certification as a theoretical assumption. The method rules out simplex-embeddability for our experimental data, providing robust, theory-independent evidence that our photonic circuit exhibits nonclassicality.

==> circuit-dephased.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,100); %set diagram left start at 0, and has height of 100

%Shape: Rectangle [id:dp9537486776910429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 144; blue, 157 }  ,fill opacity=0.1 ] (98.53,1.29) -- (330.82,1.29) -- (330.82,102.89) -- (98.53,102.89) -- cycle ;
%Shape: Rectangle [id:dp7295886592284488] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (330.82,1.29) -- (562.22,1.29) -- (562.22,101.89) -- (330.82,101.89) -- cycle ;
%Rounded Same Side Corner Rect [id:dp31169395818466916] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (135.86,31.06) .. controls (130.94,31.06) and (126.94,27.07) .. (126.94,22.14) -- (126.94,22.14) .. controls (126.94,17.22) and (130.94,13.23) .. (135.86,13.23) -- (150.9,13.23) .. controls (150.9,13.23) and (150.9,13.23) .. (150.9,13.23) -- (150.9,31.06) .. controls (150.9,31.06) and (150.9,31.06) .. (150.9,31.06) -- cycle ;
%Rounded Same Side Corner Rect [id:dp5251533903854765] 
\draw   (135.86,54.06) .. controls (130.94,54.06) and (126.94,50.07) .. (126.94,45.14) -- (126.94,45.14) .. controls (126.94,40.22) and (130.94,36.23) .. (135.86,36.23) -- (150.9,36.23) .. controls (150.9,36.23) and (150.9,36.23) .. (150.9,36.23) -- (150.9,54.06) .. controls (150.9,54.06) and (150.9,54.06) .. (150.9,54.06) -- cycle ;
%Rounded Same Side Corner Rect [id:dp4410143768124568] 
\draw   (135.86,78.06) .. controls (130.94,78.06) and (126.94,74.07) .. (126.94,69.14) -- (126.94,69.14) .. controls (126.94,64.22) and (130.94,60.23) .. (135.86,60.23) -- (150.9,60.23) .. controls (150.9,60.23) and (150.9,60.23) .. (150.9,60.23) -- (150.9,78.06) .. controls (150.9,78.06) and (150.9,78.06) .. (150.9,78.06) -- cycle ;
%Straight Lines [id:da6182482447758137] 
\draw    (151.07,21.89) -- (238.07,21.89) ;
%Straight Lines [id:da3583544557290701] 
\draw    (151.07,44.89) -- (238.07,44.89) ;
%Straight Lines [id:da4741839450224259] 
\draw    (150.22,67.89) -- (503.67,67.89) ;
%Rounded Rect [id:dp6877869896346152] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (238.07,17.26) .. controls (238.07,15.46) and (239.53,14) .. (241.33,14) -- (261.85,14) .. controls (263.65,14) and (265.11,15.46) .. (265.11,17.26) -- (265.11,27.03) .. controls (265.11,28.83) and (263.65,30.29) .. (261.85,30.29) -- (241.33,30.29) .. controls (239.53,30.29) and (238.07,28.83) .. (238.07,27.03) -- cycle ;
%Straight Lines [id:da3310139635850017] 
\draw    (265.11,22.29) -- (390.07,22.29) ;
%Straight Lines [id:da8159343806710745] 
\draw    (247.11,44.89) -- (390.07,44.89) ;
%Straight Lines [id:da6058222814678413] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330.82,-1.11) -- (330.82,102.89) ;
%Shape: Circle [id:dp5233918222531048] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.07,22.01) .. controls (172.07,20.84) and (173.01,19.89) .. (174.18,19.89) .. controls (175.35,19.89) and (176.3,20.84) .. (176.3,22.01) .. controls (176.3,23.18) and (175.35,24.13) .. (174.18,24.13) .. controls (173.01,24.13) and (172.07,23.18) .. (172.07,22.01) -- cycle ;
%Straight Lines [id:da03871844568504179] 
\draw    (174.18,19.89) -- (174.18,47.23) ;
%Shape: Circle [id:dp3409362045843214] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.07,45.01) .. controls (192.07,43.84) and (193.01,42.89) .. (194.18,42.89) .. controls (195.35,42.89) and (196.3,43.84) .. (196.3,45.01) .. controls (196.3,46.18) and (195.35,47.13) .. (194.18,47.13) .. controls (193.01,47.13) and (192.07,46.18) .. (192.07,45.01) -- cycle ;
%Straight Lines [id:da09267804309547734] 
\draw    (194.18,42.89) -- (194.18,70.13) ;
%Shape: Circle [id:dp2872964771568417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.07,22.01) .. controls (212.07,20.84) and (213.01,19.89) .. (214.18,19.89) .. controls (215.35,19.89) and (216.3,20.84) .. (216.3,22.01) .. controls (216.3,23.18) and (215.35,24.13) .. (214.18,24.13) .. controls (213.01,24.13) and (212.07,23.18) .. (212.07,22.01) -- cycle ;
%Straight Lines [id:da392882322541966] 
\draw    (214.18,19.89) -- (214.18,46.13) ;
%Rounded Rect [id:dp6815308842041354] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (238.07,40.26) .. controls (238.07,38.46) and (239.53,37) .. (241.33,37) -- (261.85,37) .. controls (263.65,37) and (265.11,38.46) .. (265.11,40.26) -- (265.11,50.03) .. controls (265.11,51.83) and (263.65,53.29) .. (261.85,53.29) -- (241.33,53.29) .. controls (239.53,53.29) and (238.07,51.83) .. (238.07,50.03) -- cycle ;
%Rounded Rect [id:dp10204557315471574] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (390.07,17.15) .. controls (390.07,15.35) and (391.53,13.89) .. (393.33,13.89) -- (413.85,13.89) .. controls (415.65,13.89) and (417.11,15.35) .. (417.11,17.15) -- (417.11,26.93) .. controls (417.11,28.72) and (415.65,30.18) .. (413.85,30.18) -- (393.33,30.18) .. controls (391.53,30.18) and (390.07,28.72) .. (390.07,26.93) -- cycle ;
%Rounded Rect [id:dp970799732429104] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (390.07,40.15) .. controls (390.07,38.35) and (391.53,36.89) .. (393.33,36.89) -- (413.85,36.89) .. controls (415.65,36.89) and (417.11,38.35) .. (417.11,40.15) -- (417.11,49.93) .. controls (417.11,51.72) and (415.65,53.18) .. (413.85,53.18) -- (393.33,53.18) .. controls (391.53,53.18) and (390.07,51.72) .. (390.07,49.93) -- cycle ;
%Shape: Circle [id:dp8586820314888685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.07,22.01) .. controls (438.07,20.84) and (439.01,19.89) .. (440.18,19.89) .. controls (441.35,19.89) and (442.3,20.84) .. (442.3,22.01) .. controls (442.3,23.18) and (441.35,24.13) .. (440.18,24.13) .. controls (439.01,24.13) and (438.07,23.18) .. (438.07,22.01) -- cycle ;
%Straight Lines [id:da018709554566430198] 
\draw    (440.18,19.89) -- (440.18,46.13) ;
%Shape: Circle [id:dp9026126014521343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.07,45.01) .. controls (458.07,43.84) and (459.01,42.89) .. (460.18,42.89) .. controls (461.35,42.89) and (462.3,43.84) .. (462.3,45.01) .. controls (462.3,46.18) and (461.35,47.13) .. (460.18,47.13) .. controls (459.01,47.13) and (458.07,46.18) .. (458.07,45.01) -- cycle ;
%Straight Lines [id:da36632377398227134] 
\draw    (460.18,42.89) -- (460.18,69.13) ;
%Shape: Circle [id:dp23774597137816356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.07,22.01) .. controls (478.07,20.84) and (479.01,19.89) .. (480.18,19.89) .. controls (481.35,19.89) and (482.3,20.84) .. (482.3,22.01) .. controls (482.3,23.18) and (481.35,24.13) .. (480.18,24.13) .. controls (479.01,24.13) and (478.07,23.18) .. (478.07,22.01) -- cycle ;
%Straight Lines [id:da8177422351506549] 
\draw    (480.18,19.89) -- (480.18,47.13) ;
%Rounded Same Side Corner Rect [id:dp8279383105468092] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (518.98,59.39) .. controls (523.91,59.39) and (527.9,63.38) .. (527.9,68.31) -- (527.9,68.31) .. controls (527.9,73.23) and (523.91,77.23) .. (518.98,77.23) -- (503.94,77.23) .. controls (503.94,77.23) and (503.94,77.23) .. (503.94,77.23) -- (503.94,59.39) .. controls (503.94,59.39) and (503.94,59.39) .. (503.94,59.39) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7508455067640603] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (518.98,36.39) .. controls (523.91,36.39) and (527.9,40.38) .. (527.9,45.31) -- (527.9,45.31) .. controls (527.9,50.23) and (523.91,54.23) .. (518.98,54.23) -- (503.94,54.23) .. controls (503.94,54.23) and (503.94,54.23) .. (503.94,54.23) -- (503.94,36.39) .. controls (503.94,36.39) and (503.94,36.39) .. (503.94,36.39) -- cycle ;
%Rounded Same Side Corner Rect [id:dp1696173256053799] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (518.98,12.39) .. controls (523.91,12.39) and (527.9,16.38) .. (527.9,21.31) -- (527.9,21.31) .. controls (527.9,26.23) and (523.91,30.23) .. (518.98,30.23) -- (503.94,30.23) .. controls (503.94,30.23) and (503.94,30.23) .. (503.94,30.23) -- (503.94,12.39) .. controls (503.94,12.39) and (503.94,12.39) .. (503.94,12.39) -- cycle ;

%Straight Lines [id:da7310457601835063] 
\draw    (417.11,44.89) -- (504.07,44.89) ;
%Straight Lines [id:da8710431075946914] 
\draw    (417.11,21.89) -- (504.07,21.89) ;
%Shape: Circle [id:dp16844307944156] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.07,45.01) .. controls (172.07,43.84) and (173.01,42.89) .. (174.18,42.89) .. controls (175.35,42.89) and (176.3,43.84) .. (176.3,45.01) .. controls (176.3,46.18) and (175.35,47.13) .. (174.18,47.13) .. controls (173.01,47.13) and (172.07,46.18) .. (172.07,45.01) -- cycle ;
%Shape: Circle [id:dp6044267186242378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.07,68.01) .. controls (192.07,66.84) and (193.01,65.89) .. (194.18,65.89) .. controls (195.35,65.89) and (196.3,66.84) .. (196.3,68.01) .. controls (196.3,69.18) and (195.35,70.13) .. (194.18,70.13) .. controls (193.01,70.13) and (192.07,69.18) .. (192.07,68.01) -- cycle ;
%Shape: Circle [id:dp44691442822679406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212.07,45.01) .. controls (212.07,43.84) and (213.01,42.89) .. (214.18,42.89) .. controls (215.35,42.89) and (216.3,43.84) .. (216.3,45.01) .. controls (216.3,46.18) and (215.35,47.13) .. (214.18,47.13) .. controls (213.01,47.13) and (212.07,46.18) .. (212.07,45.01) -- cycle ;
%Shape: Circle [id:dp46454851294473043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.07,45.01) .. controls (438.07,43.84) and (439.01,42.89) .. (440.18,42.89) .. controls (441.35,42.89) and (442.3,43.84) .. (442.3,45.01) .. controls (442.3,46.18) and (441.35,47.13) .. (440.18,47.13) .. controls (439.01,47.13) and (438.07,46.18) .. (438.07,45.01) -- cycle ;
%Shape: Circle [id:dp42465599263856146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.07,45.01) .. controls (478.07,43.84) and (479.01,42.89) .. (480.18,42.89) .. controls (481.35,42.89) and (482.3,43.84) .. (482.3,45.01) .. controls (482.3,46.18) and (481.35,47.13) .. (480.18,47.13) .. controls (479.01,47.13) and (478.07,46.18) .. (478.07,45.01) -- cycle ;
%Shape: Circle [id:dp43111271718930133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.07,69.01) .. controls (458.07,67.84) and (459.01,66.89) .. (460.18,66.89) .. controls (461.35,66.89) and (462.3,67.84) .. (462.3,69.01) .. controls (462.3,70.18) and (461.35,71.13) .. (460.18,71.13) .. controls (459.01,71.13) and (458.07,70.18) .. (458.07,69.01) -- cycle ;
%Rounded Rect [id:dp4036785376186347] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.82,14.55) .. controls (277.82,12.39) and (279.57,10.64) .. (281.73,10.64) -- (313.87,10.64) .. controls (316.03,10.64) and (317.78,12.39) .. (317.78,14.55) -- (317.78,26.3) .. controls (317.78,28.46) and (316.03,30.21) .. (313.87,30.21) -- (281.73,30.21) .. controls (279.57,30.21) and (277.82,28.46) .. (277.82,26.3) -- cycle ;
%Shape: Arc [id:dp9816246679112361] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.68,25.59) .. controls (280.63,25.25) and (280.61,24.91) .. (280.61,24.56) .. controls (280.59,18.44) and (288.24,13.46) .. (297.7,13.44) .. controls (307.1,13.41) and (314.75,18.3) .. (314.86,24.37) -- (297.73,24.52) -- cycle ; \draw   (280.68,25.59) .. controls (280.63,25.25) and (280.61,24.91) .. (280.61,24.56) .. controls (280.59,18.44) and (288.24,13.46) .. (297.7,13.44) .. controls (307.1,13.41) and (314.75,18.3) .. (314.86,24.37) ;  
%Straight Lines [id:da06106085084614654] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (297.73,24.52) -- (305.69,15.35) ;
\draw [shift={(305.69,15.35)}, rotate = 310.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Rounded Rect [id:dp03338976006095584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.82,38.55) .. controls (277.82,36.39) and (279.57,34.64) .. (281.73,34.64) -- (313.87,34.64) .. controls (316.03,34.64) and (317.78,36.39) .. (317.78,38.55) -- (317.78,50.3) .. controls (317.78,52.46) and (316.03,54.21) .. (313.87,54.21) -- (281.73,54.21) .. controls (279.57,54.21) and (277.82,52.46) .. (277.82,50.3) -- cycle ;
%Shape: Arc [id:dp46085274396511355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.68,49.59) .. controls (280.63,49.25) and (280.61,48.91) .. (280.61,48.56) .. controls (280.59,42.44) and (288.24,37.46) .. (297.7,37.44) .. controls (307.1,37.41) and (314.75,42.3) .. (314.86,48.37) -- (297.73,48.52) -- cycle ; \draw   (280.68,49.59) .. controls (280.63,49.25) and (280.61,48.91) .. (280.61,48.56) .. controls (280.59,42.44) and (288.24,37.46) .. (297.7,37.44) .. controls (307.1,37.41) and (314.75,42.3) .. (314.86,48.37) ;  
%Straight Lines [id:da4142440532406668] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (297.73,48.52) -- (305.69,39.35) ;
\draw [shift={(305.69,39.35)}, rotate = 310.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Rounded Rect [id:dp17657049873975705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.82,61.55) .. controls (276.82,59.39) and (278.57,57.64) .. (280.73,57.64) -- (312.87,57.64) .. controls (315.03,57.64) and (316.78,59.39) .. (316.78,61.55) -- (316.78,73.3) .. controls (316.78,75.46) and (315.03,77.21) .. (312.87,77.21) -- (280.73,77.21) .. controls (278.57,77.21) and (276.82,75.46) .. (276.82,73.3) -- cycle ;
%Shape: Arc [id:dp4992198794705931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.68,72.59) .. controls (279.63,72.25) and (279.61,71.91) .. (279.61,71.56) .. controls (279.59,65.44) and (287.24,60.46) .. (296.7,60.44) .. controls (306.1,60.41) and (313.75,65.3) .. (313.86,71.37) -- (296.73,71.52) -- cycle ; \draw   (279.68,72.59) .. controls (279.63,72.25) and (279.61,71.91) .. (279.61,71.56) .. controls (279.59,65.44) and (287.24,60.46) .. (296.7,60.44) .. controls (306.1,60.41) and (313.75,65.3) .. (313.86,71.37) ;  
%Straight Lines [id:da6681637352233605] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (296.73,71.52) -- (304.69,62.35) ;
\draw [shift={(304.69,62.35)}, rotate = 310.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (134.07,17.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (134.07,40.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (134.07,64.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (243.33,14.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1}^{x}$};
% Text Node
\draw (243.07,37.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}^{x}$};
% Text Node
\draw (216.73,78.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{preparation}};
% Text Node
\draw (395.33,15.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1}^{y}$};
% Text Node
\draw (395.07,37.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2}^{y}$};
% Text Node
\draw (510.07,16.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (510.07,39.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
% Text Node
\draw (510.07,63.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2$};
% Text Node
\draw (356.73,78.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{measurement}};


\end{tikzpicture}


==> circuit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Rectangle [id:dp7420096695808669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 238; green, 144; blue, 157 }  ,fill opacity=0.1 ] (0.53,-1.6) -- (330.53,-1.6) -- (330.53,108.4) -- (0.53,108.4) -- cycle ;
%Shape: Rectangle [id:dp7671249320943043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.1 ] (330.53,-1.47) -- (660.53,-1.47) -- (660.53,108.53) -- (330.53,108.53) -- cycle ;
%Rounded Same Side Corner Rect [id:dp0012365993742733394] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (35.07,33.17) .. controls (28.9,33.17) and (23.9,28.17) .. (23.9,22) -- (23.9,22) .. controls (23.9,15.83) and (28.9,10.83) .. (35.07,10.83) -- (53.9,10.83) .. controls (53.9,10.83) and (53.9,10.83) .. (53.9,10.83) -- (53.9,33.17) .. controls (53.9,33.17) and (53.9,33.17) .. (53.9,33.17) -- cycle ;
%Rounded Same Side Corner Rect [id:dp3137492372311407] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (35.07,63.17) .. controls (28.9,63.17) and (23.9,58.17) .. (23.9,52) -- (23.9,52) .. controls (23.9,45.83) and (28.9,40.83) .. (35.07,40.83) -- (53.9,40.83) .. controls (53.9,40.83) and (53.9,40.83) .. (53.9,40.83) -- (53.9,63.17) .. controls (53.9,63.17) and (53.9,63.17) .. (53.9,63.17) -- cycle ;
%Rounded Same Side Corner Rect [id:dp7407718234936654] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (35.07,91.17) .. controls (28.9,91.17) and (23.9,86.17) .. (23.9,80) -- (23.9,80) .. controls (23.9,73.83) and (28.9,68.83) .. (35.07,68.83) -- (53.9,68.83) .. controls (53.9,68.83) and (53.9,68.83) .. (53.9,68.83) -- (53.9,91.17) .. controls (53.9,91.17) and (53.9,91.17) .. (53.9,91.17) -- cycle ;
%Straight Lines [id:da420094011944407] 
\draw    (53.07,22) -- (62.07,22) ;
%Straight Lines [id:da6442160797347347] 
\draw    (54.07,52) -- (62.07,52) ;
%Straight Lines [id:da6293355860906731] 
\draw    (54.53,79) -- (141.07,79) ;
%Rounded Rect [id:dp3533971148600228] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 161 }  ,fill opacity=1 ] (223.07,19.64) .. controls (223.07,15.97) and (226.04,13) .. (229.71,13) -- (249.63,13) .. controls (253.29,13) and (256.27,15.97) .. (256.27,19.64) -- (256.27,52.76) .. controls (256.27,56.43) and (253.29,59.4) .. (249.63,59.4) -- (229.71,59.4) .. controls (226.04,59.4) and (223.07,56.43) .. (223.07,52.76) -- cycle ;
%Rounded Rect [id:dp25128740490002555] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 161 }  ,fill opacity=1 ] (62.07,19.6) .. controls (62.07,16.15) and (64.86,13.36) .. (68.31,13.36) -- (87.03,13.36) .. controls (90.47,13.36) and (93.27,16.15) .. (93.27,19.6) -- (93.27,53.52) .. controls (93.27,56.97) and (90.47,59.76) .. (87.03,59.76) -- (68.31,59.76) .. controls (64.86,59.76) and (62.07,56.97) .. (62.07,53.52) -- cycle ;
%Rounded Rect [id:dp06807331248992687] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 161 }  ,fill opacity=1 ] (141.07,48.64) .. controls (141.07,44.97) and (144.04,42) .. (147.71,42) -- (167.63,42) .. controls (171.29,42) and (174.27,44.97) .. (174.27,48.64) -- (174.27,81.76) .. controls (174.27,85.43) and (171.29,88.4) .. (167.63,88.4) -- (147.71,88.4) .. controls (144.04,88.4) and (141.07,85.43) .. (141.07,81.76) -- cycle ;
%Rounded Rect [id:dp7404379791199693] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 161 }  ,fill opacity=1 ] (101.07,18.4) .. controls (101.07,16.19) and (102.86,14.4) .. (105.07,14.4) -- (130.27,14.4) .. controls (132.48,14.4) and (134.27,16.19) .. (134.27,18.4) -- (134.27,30.4) .. controls (134.27,32.61) and (132.48,34.4) .. (130.27,34.4) -- (105.07,34.4) .. controls (102.86,34.4) and (101.07,32.61) .. (101.07,30.4) -- cycle ;
%Straight Lines [id:da10934943480894121] 
\draw    (93.27,22) -- (101.07,22) ;
%Straight Lines [id:da2920757219934895] 
\draw    (93.27,52) -- (141.07,52) ;
%Straight Lines [id:da9992438932070844] 
\draw    (134.27,22) -- (223.07,22) ;
%Straight Lines [id:da9861664970069998] 
\draw    (173.53,52) -- (223.07,52) ;
%Rounded Rect [id:dp2528045609302836] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (268.07,18.4) .. controls (268.07,16.19) and (269.86,14.4) .. (272.07,14.4) -- (297.27,14.4) .. controls (299.48,14.4) and (301.27,16.19) .. (301.27,18.4) -- (301.27,30.4) .. controls (301.27,32.61) and (299.48,34.4) .. (297.27,34.4) -- (272.07,34.4) .. controls (269.86,34.4) and (268.07,32.61) .. (268.07,30.4) -- cycle ;
%Rounded Rect [id:dp6321009413552113] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (268.07,44.4) .. controls (268.07,42.19) and (269.86,40.4) .. (272.07,40.4) -- (297.27,40.4) .. controls (299.48,40.4) and (301.27,42.19) .. (301.27,44.4) -- (301.27,56.4) .. controls (301.27,58.61) and (299.48,60.4) .. (297.27,60.4) -- (272.07,60.4) .. controls (269.86,60.4) and (268.07,58.61) .. (268.07,56.4) -- cycle ;
%Straight Lines [id:da32644317367609066] 
\draw    (256.07,22) -- (268.07,22) ;
%Straight Lines [id:da18347722441776737] 
\draw    (256.07,52) -- (268.07,52) ;
%Rounded Rect [id:dp6029993607509823] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (361.07,18.4) .. controls (361.07,16.19) and (362.86,14.4) .. (365.07,14.4) -- (390.27,14.4) .. controls (392.48,14.4) and (394.27,16.19) .. (394.27,18.4) -- (394.27,30.4) .. controls (394.27,32.61) and (392.48,34.4) .. (390.27,34.4) -- (365.07,34.4) .. controls (362.86,34.4) and (361.07,32.61) .. (361.07,30.4) -- cycle ;
%Rounded Rect [id:dp3676444686564274] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (361.07,44.4) .. controls (361.07,42.19) and (362.86,40.4) .. (365.07,40.4) -- (390.27,40.4) .. controls (392.48,40.4) and (394.27,42.19) .. (394.27,44.4) -- (394.27,56.4) .. controls (394.27,58.61) and (392.48,60.4) .. (390.27,60.4) -- (365.07,60.4) .. controls (362.86,60.4) and (361.07,58.61) .. (361.07,56.4) -- cycle ;
%Straight Lines [id:da3788811707589521] 
\draw    (301.27,22.4) -- (360.8,22.4) ;
%Straight Lines [id:da18231097337314606] 
\draw    (301.53,52) -- (361.53,52) ;
%Straight Lines [id:da8432623092913838] 
\draw    (394.07,22) -- (408.07,22) ;
%Straight Lines [id:da7801864303075632] 
\draw    (395.07,52) -- (408.07,52) ;
%Straight Lines [id:da5917502533940785] 
\draw    (174.27,79) -- (487.07,79) ;
%Rounded Rect [id:dp6502882350313544] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 161 }  ,fill opacity=1 ] (566.07,19.64) .. controls (566.07,15.97) and (569.04,13) .. (572.71,13) -- (592.63,13) .. controls (596.29,13) and (599.27,15.97) .. (599.27,19.64) -- (599.27,52.76) .. controls (599.27,56.43) and (596.29,59.4) .. (592.63,59.4) -- (572.71,59.4) .. controls (569.04,59.4) and (566.07,56.43) .. (566.07,52.76) -- cycle ;
%Rounded Rect [id:dp7142783577929699] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 161 }  ,fill opacity=1 ] (408.07,19.6) .. controls (408.07,16.15) and (410.86,13.36) .. (414.31,13.36) -- (433.03,13.36) .. controls (436.47,13.36) and (439.27,16.15) .. (439.27,19.6) -- (439.27,53.52) .. controls (439.27,56.97) and (436.47,59.76) .. (433.03,59.76) -- (414.31,59.76) .. controls (410.86,59.76) and (408.07,56.97) .. (408.07,53.52) -- cycle ;
%Rounded Rect [id:dp6322360167485136] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 161 }  ,fill opacity=1 ] (487.07,48.64) .. controls (487.07,44.97) and (490.04,42) .. (493.71,42) -- (513.63,42) .. controls (517.29,42) and (520.27,44.97) .. (520.27,48.64) -- (520.27,81.76) .. controls (520.27,85.43) and (517.29,88.4) .. (513.63,88.4) -- (493.71,88.4) .. controls (490.04,88.4) and (487.07,85.43) .. (487.07,81.76) -- cycle ;
%Rounded Rect [id:dp004303204872118105] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 161 }  ,fill opacity=1 ] (447.07,18.4) .. controls (447.07,16.19) and (448.86,14.4) .. (451.07,14.4) -- (476.27,14.4) .. controls (478.48,14.4) and (480.27,16.19) .. (480.27,18.4) -- (480.27,30.4) .. controls (480.27,32.61) and (478.48,34.4) .. (476.27,34.4) -- (451.07,34.4) .. controls (448.86,34.4) and (447.07,32.61) .. (447.07,30.4) -- cycle ;
%Straight Lines [id:da25779991587114903] 
\draw    (440.07,22) -- (447.07,22) ;
%Straight Lines [id:da580642861468545] 
\draw    (440.07,52) -- (487.07,52) ;
%Straight Lines [id:da3094861484780771] 
\draw    (480.07,22) -- (566.07,22) ;
%Straight Lines [id:da9755401886302449] 
\draw    (520.07,52) -- (566.07,52) ;
%Straight Lines [id:da8562114990252594] 
\draw    (599.27,22) -- (607.07,22) ;
%Straight Lines [id:da5911155709410988] 
\draw    (599.27,52) -- (607.07,52) ;
%Straight Lines [id:da3001628447110999] 
\draw    (520.27,79) -- (607.07,79) ;
%Rounded Same Side Corner Rect [id:dp1122785184246281] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (625.73,68.83) .. controls (631.9,68.83) and (636.9,73.83) .. (636.9,80) -- (636.9,80) .. controls (636.9,86.17) and (631.9,91.17) .. (625.73,91.17) -- (606.9,91.17) .. controls (606.9,91.17) and (606.9,91.17) .. (606.9,91.17) -- (606.9,68.83) .. controls (606.9,68.83) and (606.9,68.83) .. (606.9,68.83) -- cycle ;
%Rounded Same Side Corner Rect [id:dp28437680429190204] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (625.73,40.83) .. controls (631.9,40.83) and (636.9,45.83) .. (636.9,52) -- (636.9,52) .. controls (636.9,58.17) and (631.9,63.17) .. (625.73,63.17) -- (606.9,63.17) .. controls (606.9,63.17) and (606.9,63.17) .. (606.9,63.17) -- (606.9,40.83) .. controls (606.9,40.83) and (606.9,40.83) .. (606.9,40.83) -- cycle ;
%Rounded Same Side Corner Rect [id:dp0015829046698124793] 
\draw  [fill={rgb, 255:red, 170; green, 210; blue, 255 }  ,fill opacity=1 ] (625.73,10.83) .. controls (631.9,10.83) and (636.9,15.83) .. (636.9,22) -- (636.9,22) .. controls (636.9,28.17) and (631.9,33.17) .. (625.73,33.17) -- (606.9,33.17) .. controls (606.9,33.17) and (606.9,33.17) .. (606.9,33.17) -- (606.9,10.83) .. controls (606.9,10.83) and (606.9,10.83) .. (606.9,10.83) -- cycle ;
%Straight Lines [id:da7869156515668573] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (330.27,0.4) -- (330.27,104.4) ;

% Text Node
\draw (37.07,14.23) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (37.07,44.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (37.07,72.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (63.4,27.4) node [anchor=north west][inner sep=0.75pt]    {$BS_{1}$};
% Text Node
\draw (109.4,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{t1}$};
% Text Node
\draw (142.4,57.4) node [anchor=north west][inner sep=0.75pt]    {$BS_{2}$};
% Text Node
\draw (225.4,28.4) node [anchor=north west][inner sep=0.75pt]    {$BS_{3}$};
% Text Node
\draw (409.4,28.4) node [anchor=north west][inner sep=0.75pt]    {$BS_{4}$};
% Text Node
\draw (489.4,56.4) node [anchor=north west][inner sep=0.75pt]    {$BS_{5}$};
% Text Node
\draw (568.4,28.4) node [anchor=north west][inner sep=0.75pt]    {$BS_{6}$};
% Text Node
\draw (454.4,16.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{t2}$};
% Text Node
\draw (274.07,17.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1x}$};
% Text Node
\draw (274.07,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2x}$};
% Text Node
\draw (367.07,17.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{1y}$};
% Text Node
\draw (367.07,43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\phi _{2y}$};
% Text Node
\draw (248.73,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{preparation}};
% Text Node
\draw (337.67,86) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{measurement}};
% Text Node
\draw (617.07,13.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (617.07,44.57) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (617.07,72.57) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

